Rate-Flexible Fast Polar Decoders

Polar codes have gained extensive attention during the past few years and recently they have been selected for the next generation of wireless communications standards (5G). Successive-cancellation-based (SC-based) decoders, such as SC list (SCL) and SC flip (SCF), provide a reasonable error performance for polar codes at the cost of low decoding speed. Fast SC-based decoders, such as Fast-SSC, Fast-SSCL, and Fast-SSCF, identify the special constituent codes in a polar code graph off-line, produce a list of operations, store the list in memory, and feed the list to the decoder to decode the constituent codes in order efficiently, thus increasing the decoding speed. However, the list of operations is dependent on the code rate and as the rate changes, a new list is produced, making fast SC-based decoders not rate-flexible. In this paper, we propose a completely rate-flexible fast SC-based decoder by creating the list of operations directly in hardware, with low implementation complexity. We further propose a hardware architecture implementing the proposed method and show that the area occupation of the rate-flexible fast SC-based decoder in this paper is only $38\%$ of the total area of the memory-based base-line decoder when 5G code rates are supported.

==> figures/FastSchedule.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
	xmin = 0,
	xmax = 1024,
	ymin = 0,
    xlabel={$K$}, xlabel style={yshift=0.8em},
    ylabel={$\text{Mem}_{\text{ext}}$ [bits]}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
%    width=0.5\columnwidth, height=7cm,
    thick,
]

\addplot[
    thick,
]
table {
0 16
1 16
2 144
3 128
4 128
5 128
6 128
7 128
8 128
9 144
10 112
11 144
12 192
13 192
14 176
15 176
16 176
17 160
18 224
19 224
20 208
21 208
22 208
23 208
24 208
25 208
26 288
27 288
28 272
29 288
30 288
31 288
32 240
33 336
34 336
35 320
36 336
37 336
38 304
39 304
40 304
41 416
42 448
43 448
44 448
45 464
46 448
47 416
48 416
49 416
50 400
51 400
52 400
53 432
54 416
55 416
56 432
57 480
58 480
59 448
60 448
61 576
62 576
63 576
64 576
65 608
66 608
67 608
68 592
69 576
70 560
71 576
72 576
73 576
74 624
75 624
76 624
77 592
78 592
79 592
80 592
81 624
82 624
83 608
84 608
85 672
86 672
87 688
88 688
89 672
90 608
91 608
92 656
93 640
94 640
95 656
96 656
97 672
98 672
99 672
100 672
101 672
102 656
103 624
104 624
105 624
106 576
107 576
108 608
109 672
110 672
111 672
112 688
113 672
114 656
115 656
116 624
117 672
118 688
119 688
120 688
121 688
122 688
123 688
124 768
125 768
126 768
127 768
128 800
129 752
130 736
131 752
132 752
133 768
134 752
135 736
136 800
137 800
138 800
139 768
140 768
141 768
142 736
143 752
144 784
145 784
146 768
147 768
148 768
149 768
150 768
151 800
152 816
153 896
154 944
155 896
156 896
157 896
158 880
159 864
160 896
161 912
162 880
163 880
164 880
165 880
166 880
167 880
168 880
169 864
170 832
171 816
172 816
173 800
174 832
175 832
176 832
177 880
178 880
179 880
180 944
181 960
182 976
183 976
184 976
185 960
186 960
187 960
188 1056
189 1056
190 1040
191 1040
192 1024
193 1024
194 1024
195 1024
196 1024
197 992
198 1024
199 976
200 976
201 992
202 992
203 992
204 992
205 976
206 976
207 960
208 960
209 960
210 976
211 1056
212 1056
213 1072
214 1040
215 1088
216 1088
217 1056
218 1056
219 1056
220 1056
221 1056
222 1056
223 1040
224 1072
225 1072
226 1088
227 1104
228 1104
229 1136
230 1232
231 1232
232 1216
233 1200
234 1200
235 1200
236 1168
237 1168
238 1168
239 1168
240 1088
241 1120
242 1104
243 1120
244 1072
245 1056
246 1056
247 1056
248 1056
249 1056
250 1056
251 1056
252 1072
253 1008
254 1008
255 1056
256 1056
257 1056
258 1056
259 1072
260 1088
261 1072
262 1072
263 1072
264 1072
265 1056
266 1104
267 1104
268 1136
269 1136
270 1152
271 1120
272 1120
273 1120
274 1088
275 1088
276 1088
277 1152
278 1104
279 1104
280 1088
281 1200
282 1232
283 1232
284 1248
285 1248
286 1248
287 1264
288 1248
289 1232
290 1168
291 1168
292 1168
293 1168
294 1184
295 1152
296 1152
297 1120
298 1104
299 1104
300 1104
301 1136
302 1136
303 1136
304 1152
305 1152
306 1200
307 1232
308 1232
309 1232
310 1216
311 1216
312 1184
313 1184
314 1168
315 1200
316 1184
317 1184
318 1184
319 1184
320 1184
321 1184
322 1136
323 1136
324 1200
325 1200
326 1216
327 1232
328 1232
329 1232
330 1216
331 1232
332 1200
333 1248
334 1248
335 1184
336 1216
337 1216
338 1216
339 1200
340 1168
341 1168
342 1168
343 1152
344 1152
345 1136
346 1152
347 1152
348 1136
349 1136
350 1184
351 1184
352 1200
353 1200
354 1200
355 1200
356 1232
357 1280
358 1280
359 1280
360 1264
361 1264
362 1216
363 1216
364 1184
365 1184
366 1200
367 1200
368 1264
369 1280
370 1280
371 1280
372 1264
373 1216
374 1232
375 1200
376 1200
377 1200
378 1200
379 1200
380 1200
381 1200
382 1200
383 1200
384 1264
385 1264
386 1264
387 1296
388 1312
389 1312
390 1280
391 1296
392 1296
393 1280
394 1312
395 1312
396 1328
397 1312
398 1344
399 1344
400 1344
401 1328
402 1328
403 1328
404 1328
405 1376
406 1376
407 1360
408 1440
409 1376
410 1376
411 1392
412 1360
413 1376
414 1376
415 1360
416 1312
417 1312
418 1312
419 1296
420 1280
421 1312
422 1312
423 1312
424 1296
425 1312
426 1280
427 1280
428 1264
429 1264
430 1264
431 1328
432 1328
433 1360
434 1328
435 1280
436 1280
437 1296
438 1296
439 1296
440 1344
441 1344
442 1344
443 1344
444 1344
445 1360
446 1376
447 1360
448 1344
449 1376
450 1392
451 1376
452 1376
453 1376
454 1376
455 1344
456 1344
457 1392
458 1344
459 1344
460 1344
461 1344
462 1312
463 1312
464 1312
465 1296
466 1312
467 1328
468 1328
469 1408
470 1440
471 1472
472 1472
473 1376
474 1376
475 1376
476 1376
477 1376
478 1328
479 1328
480 1296
481 1296
482 1296
483 1280
484 1296
485 1296
486 1296
487 1216
488 1216
489 1200
490 1184
491 1200
492 1264
493 1248
494 1248
495 1248
496 1248
497 1248
498 1248
499 1248
500 1280
501 1280
502 1248
503 1280
504 1264
505 1280
506 1264
507 1264
508 1264
509 1264
510 1264
511 1312
512 1312
513 1392
514 1344
515 1344
516 1328
517 1328
518 1328
519 1344
520 1360
521 1360
522 1376
523 1376
524 1360
525 1360
526 1328
527 1360
528 1360
529 1360
530 1360
531 1360
532 1344
533 1344
534 1360
535 1328
536 1376
537 1392
538 1328
539 1328
540 1328
541 1360
542 1360
543 1360
544 1360
545 1376
546 1376
547 1360
548 1376
549 1344
550 1344
551 1376
552 1360
553 1360
554 1360
555 1328
556 1328
557 1312
558 1344
559 1344
560 1360
561 1408
562 1392
563 1408
564 1504
565 1424
566 1424
567 1424
568 1424
569 1424
570 1424
571 1424
572 1408
573 1408
574 1360
575 1408
576 1424
577 1424
578 1424
579 1408
580 1408
581 1376
582 1376
583 1392
584 1344
585 1344
586 1376
587 1376
588 1376
589 1360
590 1344
591 1360
592 1360
593 1360
594 1360
595 1360
596 1296
597 1296
598 1296
599 1312
600 1312
601 1280
602 1264
603 1264
604 1280
605 1280
606 1280
607 1312
608 1312
609 1280
610 1328
611 1392
612 1408
613 1376
614 1376
615 1408
616 1408
617 1408
618 1424
619 1424
620 1424
621 1424
622 1408
623 1360
624 1376
625 1360
626 1344
627 1376
628 1376
629 1376
630 1360
631 1376
632 1376
633 1376
634 1312
635 1312
636 1280
637 1200
638 1200
639 1184
640 1216
641 1216
642 1216
643 1216
644 1216
645 1216
646 1184
647 1232
648 1248
649 1264
650 1264
651 1264
652 1264
653 1296
654 1312
655 1312
656 1312
657 1312
658 1296
659 1232
660 1216
661 1216
662 1216
663 1232
664 1232
665 1232
666 1232
667 1232
668 1280
669 1280
670 1280
671 1232
672 1216
673 1232
674 1232
675 1232
676 1200
677 1152
678 1152
679 1168
680 1168
681 1136
682 1200
683 1216
684 1216
685 1248
686 1232
687 1232
688 1232
689 1216
690 1216
691 1200
692 1200
693 1232
694 1232
695 1248
696 1248
697 1248
698 1248
699 1200
700 1136
701 1136
702 1152
703 1152
704 1120
705 1104
706 1120
707 1168
708 1200
709 1200
710 1200
711 1216
712 1216
713 1216
714 1216
715 1216
716 1184
717 1152
718 1136
719 1120
720 1120
721 1120
722 1120
723 1152
724 1152
725 1184
726 1136
727 1200
728 1200
729 1200
730 1200
731 1200
732 1200
733 1200
734 1216
735 1200
736 1216
737 1232
738 1232
739 1232
740 1232
741 1216
742 1264
743 1232
744 1232
745 1216
746 1216
747 1232
748 1264
749 1200
750 1200
751 1200
752 1168
753 1200
754 1200
755 1184
756 1184
757 1184
758 1136
759 1152
760 1152
761 1136
762 1120
763 1120
764 1120
765 1120
766 1136
767 1136
768 1200
769 1200
770 1200
771 1152
772 1152
773 1152
774 1152
775 1168
776 1136
777 1136
778 1136
779 1136
780 1152
781 1152
782 1136
783 1168
784 1184
785 1184
786 1184
787 1200
788 1280
789 1280
790 1248
791 1248
792 1248
793 1280
794 1168
795 1168
796 1168
797 1168
798 1152
799 1104
800 1152
801 1184
802 1152
803 1168
804 1152
805 1152
806 1136
807 1152
808 1152
809 1136
810 1136
811 1136
812 1120
813 1136
814 1136
815 1104
816 1104
817 1104
818 1104
819 1104
820 1104
821 1008
822 1056
823 1056
824 1056
825 1056
826 1088
827 1088
828 1104
829 1104
830 1088
831 1088
832 1104
833 1056
834 1056
835 976
836 976
837 976
838 976
839 992
840 976
841 944
842 976
843 992
844 992
845 992
846 1008
847 912
848 912
849 912
850 912
851 912
852 912
853 912
854 880
855 912
856 896
857 896
858 896
859 912
860 912
861 848
862 864
863 864
864 864
865 784
866 800
867 848
868 848
869 848
870 832
871 816
872 816
873 816
874 768
875 784
876 752
877 752
878 752
879 784
880 784
881 784
882 784
883 800
884 816
885 816
886 800
887 816
888 752
889 800
890 800
891 800
892 768
893 736
894 736
895 768
896 800
897 816
898 816
899 816
900 816
901 800
902 800
903 720
904 704
905 720
906 720
907 704
908 656
909 672
910 672
911 720
912 720
913 720
914 720
915 720
916 704
917 704
918 640
919 608
920 640
921 640
922 656
923 720
924 720
925 720
926 720
927 736
928 736
929 720
930 704
931 656
932 672
933 672
934 672
935 672
936 608
937 608
938 608
939 624
940 592
941 592
942 592
943 624
944 624
945 624
946 608
947 608
948 608
949 624
950 640
951 592
952 592
953 592
954 624
955 624
956 624
957 624
958 624
959 624
960 624
961 624
962 592
963 544
964 544
965 560
966 544
967 544
968 544
969 512
970 512
971 512
972 528
973 560
974 560
975 560
976 560
977 592
978 608
979 592
980 592
981 464
982 432
983 448
984 448
985 448
986 432
987 320
988 320
989 368
990 368
991 352
992 352
993 368
994 368
995 368
996 368
997 368
998 384
999 288
1000 288
1001 288
1002 288
1003 304
1004 304
1005 304
1006 224
1007 160
1008 160
1009 160
1010 176
1011 192
1012 144
1013 176
1014 144
1015 144
1016 128
1017 128
1018 128
1019 128
1020 128
1021 128
1022 144
1023 16
1024 16
};

\end{axis}
\end{tikzpicture}


==> figures/ber1kL4.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.8em},
    ylabel={BER}, ylabel style={yshift=-0.75em},%
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
%    width=0.5\columnwidth, height=7.0cm,
    grid style=dashed,
    thick,
    mark size=3,
]

\addplot[
    color=black,
    mark=square,
    thick,
    mark size=3,
    dashed,
]
table {
1 0.00678588
1.5 0.00136091
2 0.000279039
2.5 0.000104256
3 2.85108e-05
3.5 6.54364e-06
4 2.13356e-06
4.5 3.72775e-07
};
%\addlegendentry{SCL - $R = \frac{1}{12}$}

\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
    dashed,
]
table {
1 0.00372941
1.5 0.000474682
2 7.31655e-05
2.5 1.41802e-05
3 2.92319e-06
3.5 7.77439e-07
4 1.31236e-07
};
%\addlegendentry{SCL - $R = \frac{1}{6}$}

\addplot[
    color=brown,
    mark=triangle,
    thick,
    mark size=3,
    dashed,
]
table {
1 0.0136378
1.5 0.00176012
2 0.000321265
2.5 5.60756e-05
3 1.84289e-05
3.5 4.21689e-06
4 9.64518e-07
};
%\addlegendentry{SCL - $R = \frac{1}{3}$}

\addplot[
    color=red,
    mark=pentagon,
    thick,
    mark size=3,
    dashed,
]
table {
1 0.102549
1.5 0.014084
2 0.00104555
2.5 0.000125188
3 1.61741e-05
3.5 2.33157e-06
4 2.31352e-07
};
%\addlegendentry{SCL - $R = \frac{1}{2}$}

\addplot[
    color=green,
    mark=diamond,
    thick,
    mark size=3,
    dashed,
]
table {
1 0.378191
1.5 0.180475
2 0.0328501
2.5 0.00242786
3 0.000149303
3.5 2.02782e-05
4 4.61012e-06
4.5 7.49834e-07
};
%\addlegendentry{SCL - $R = \frac{2}{3}$}

\addplot[
    color=black,
    mark=square,
    thick,
    mark size=3,
]
table {
1 0.00910353
1.5 0.00238706
2 0.000480811
2.5 0.000143751
3 3.12923e-05
3.5 6.61261e-06
4 2.13356e-06
4.5 3.72775e-07
};
%\addlegendentry{LPSCL - $R = \frac{1}{12}$}

\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
1 0.00511941
1.5 0.000615294
2 8.79179e-05
2.5 1.58566e-05
3 3.09969e-06
3.5 7.77439e-07
4 1.34471e-07
};
%\addlegendentry{LPSCL - $R = \frac{1}{6}$}

\addplot[
    color=brown,
    mark=triangle,
    thick,
    mark size=3,
]
table {
1 0.0176762
1.5 0.00242933
2 0.000502549
2.5 6.60921e-05
3 1.88038e-05
3.5 4.21689e-06
4 9.64518e-07
4.5 1.70419e-07
};
%\addlegendentry{LPSCL - $R = \frac{1}{3}$}

\addplot[
    color=red,
    mark=pentagon,
    thick,
    mark size=3,
]
table {
1 0.106355
1.5 0.0150416
2 0.00130176
2.5 0.000150398
3 1.69001e-05
3.5 2.33157e-06
4 2.31352e-07
};
%\addlegendentry{LPSCL - $R = \frac{1}{2}$}

\addplot[
    color=green,
    mark=diamond,
    thick,
    mark size=3,
]
table {
1 0.379555
1.5 0.184599
2 0.0360519
2.5 0.00278358
3 0.000185854
3.5 1.98686e-05
4 4.61012e-06
4.5 7.49834e-07
5 9.55597e-08
};
%\addlegendentry{LPSCL - $R = \frac{2}{3}$}

\end{axis}
\end{tikzpicture}

==> figures/fast-ssc-dec.tex <==
\begin{tikzpicture}[scale=1.9, thick]
\newcommand\Triangle[1]{-- ++(0:2*#1) -- ++(120:2*#1) --cycle}
\newcommand\Square[1]{+(-#1,-#1) rectangle +(#1,#1)}

  \draw (0,0) circle [radius=.05];
  
  \draw (-.05,0) -- (.05,0);
  \draw (0,-.05) -- (0,.05);

  \draw (-1.05,-.55) \Triangle{.05};
  \draw (1,-.5) \Square{.05};

  \draw (0,-.05) -- (-1,-.45);
  \draw (0,-.05) -- (1,-.45);

  \draw [very thin,gray,dashed] (-2,0) -- (2,0);
  \draw [very thin,gray,dashed] (-2,-.5) -- (2,-.5);

  \node at (-2.25,0) {$t=3$};
  \node at (-2.25,-.5) {$t=2$};

  \node at (0,.25) {Type-V};
  \node at (-1,-.75) {Rep};
  \node at (1,-.75) {SPC};

  \draw [->] (-.12,-.05) -- (-1,-.4) node [above=-.1cm,midway,rotate=25] {$\bm{\alpha}$};
  \draw [->] (-.88,-.45) -- (0,-.1) node [below=-.1cm,midway,rotate=25] {$\bm{\beta}$};

\end{tikzpicture}


==> figures/fast-ssc-dec58.tex <==
\begin{tikzpicture}[scale=1.9, thick]
\newcommand\Triangle[1]{-- ++(0:2*#1) -- ++(120:2*#1) --cycle}
\newcommand\Square[1]{+(-#1,-#1) rectangle +(#1,#1)}

  \draw (0,0) circle [radius=.05];
  
  \draw (-.05,0) -- (.05,0);
  \draw (0,-.05) -- (0,.05);

  \draw (-1.05,-.55) \Triangle{.05};
  \fill (1,-.5) circle [radius=.05];

  \draw (0,-.05) -- (-1,-.45);
  \draw (0,-.05) -- (1,-.45);

  \draw [very thin,gray,dashed] (-2,0) -- (2,0);
  \draw [very thin,gray,dashed] (-2,-.5) -- (2,-.5);

  \node at (-2.25,0) {$t=3$};
  \node at (-2.25,-.5) {$t=2$};

  \node at (0,.25) {Type-IV};
  \node at (-1,-.75) {Rep};
  \node at (1,-.75) {Rate-1};

  \draw [->] (-.12,-.05) -- (-1,-.4) node [above=-.1cm,midway,rotate=25] {$\bm{\alpha}$};
  \draw [->] (-.88,-.45) -- (0,-.1) node [below=-.1cm,midway,rotate=25] {$\bm{\beta}$};

\end{tikzpicture}


==> figures/fer1kL4.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.8em},
    ylabel={FER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
%    width=0.5\columnwidth, height=7cm,
    thick,
    mark size=3,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=perf-legend1kL4,
    legend columns=5,
]

\addplot[
    color=black,
    mark=square,
    thick,
    mark size=3,
    dashed,
]
table {
1 0.0352
1.5 0.00962371
2 0.00292458
2.5 0.00106002
3 0.000317617
3.5 7.92321e-05
4 2.25283e-05
4.5 3.85473e-06
};
\addlegendentry{SCL - $R = \frac{1}{12}$}

\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
    dashed,
]
table {
1 0.0215
1.5 0.00420292
2 0.000926836
2.5 0.000239625
3 6.4039e-05
3.5 1.66664e-05
4 2.97072e-06
};
\addlegendentry{SCL - $R = \frac{1}{6}$}

\addplot[
    color=brown,
    mark=triangle,
    thick,
    mark size=3,
    dashed,
]
table {
1 0.0812
1.5 0.0182
2 0.00490822
2.5 0.00125389
3 0.000424899
3.5 9.74888e-05
4 2.2e-05
};
\addlegendentry{SCL - $R = \frac{1}{3}$}

\addplot[
    color=red,
    mark=pentagon,
    thick,
    mark size=3,
    dashed,
]
table {
1 0.352
1.5 0.0725
2 0.00978474
2.5 0.00177749
3 0.000270537
3.5 3.87083e-05
4 3.99636e-06
};
\addlegendentry{SCL - $R = \frac{1}{2}$}

\addplot[
    color=green,
    mark=diamond,
    thick,
    mark size=3,
    dashed,
]
table {
1 0.9258
1.5 0.5609
2 0.1418
2.5 0.017
3 0.00219072
3.5 0.000450479
4 9.82839e-05
4.5 1.89824e-05
};
\addlegendentry{SCL - $R = \frac{2}{3}$}

\addplot[
    color=black,
    mark=square,
    thick,
    mark size=3,
]
table {
1 0.0423
1.5 0.0126
2 0.00348117
2.5 0.00121459
3 0.000325961
3.5 7.96135e-05
4 2.25283e-05
4.5 3.85473e-06
};
\addlegendentry{LPSCL - $R = \frac{1}{12}$}

\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
1 0.0264
1.5 0.00506047
2 0.00103361
2.5 0.000246176
3 6.68715e-05
3.5 1.66664e-05
4 3.01186e-06
};
\addlegendentry{LPSCL - $R = \frac{1}{6}$}

\addplot[
    color=brown,
    mark=triangle,
    thick,
    mark size=3,
]
table {
1 0.0953
1.5 0.0206
2 0.00592768
2.5 0.00137172
3 0.000426052
3.5 9.74888e-05
4 2.2e-05
4.5 3.81068e-06
};
\addlegendentry{LPSCL - $R = \frac{1}{3}$}

\addplot[
    color=red,
    mark=pentagon,
    thick,
    mark size=3,
]
table {
1 0.3656
1.5 0.0787
2 0.0108
2.5 0.00197394
3 0.000282311
3.5 3.87083e-05
4 3.99636e-06
};
\addlegendentry{LPSCL - $R = \frac{1}{2}$}

\addplot[
    color=green,
    mark=diamond,
    thick,
    mark size=3,
]
table {
1 0.9274
1.5 0.574
2 0.1542
2.5 0.0195
3 0.00257679
3.5 0.000450479
4 9.82839e-05
4.5 1.89824e-05
5 2.86469e-06
};
\addlegendentry{LPSCL - $R = \frac{2}{3}$}

\end{axis}
\end{tikzpicture}


==> figures/general-structure.tex <==
\begin{tikzpicture}[scale=0.9, thick]
\scriptsize

\draw [fill=lightgray] (-.5,.5) rectangle ++(4,-1.75);
\draw [fill=lightgray] (4.5,.5) rectangle ++(4,-1.75);

\draw [fill=white] (0,0) rectangle ++(1,-.75) node[pos=.5] {$\text{PE}_0$};
\node at (1.5,-.375) {$\cdots$};
\draw [fill=white] (1.9,0) rectangle ++(1.2,-.75) node[pos=.5] {$\text{PE}_{N_{\text{PE}}-1}$};
\node at (-.25,.25) {$0$};

\node at (4,-.375) {$\cdots$};

\draw [fill=white] (5,0) rectangle ++(1,-.75) node[pos=.5] {$\text{PE}_0$};
\node at (6.5,-.375) {$\cdots$};
\draw [fill=white] (6.9,0) rectangle ++(1.2,-.75) node[pos=.5] {$\text{PE}_{N_{\text{PE}}-1}$};
\node at (5,.25) {$L_{\max}\!\!-\!\!1$};

\draw (0,2) rectangle ++(8,-1) node[pos=.5,align=center,text width=8cm] {Path Memory \\ LLR Memory \\ PM Memory};

\draw (1.5,1) -- ++(0,-.75);
\draw (1.45,.7) -- ++(.1,.1);
\draw [->] (1.5,.25) -- ++(-1,0) -- ++(0,-.25);
\draw [->] (1.5,.25) -- ++(1,0) -- ++(0,-.25);

\draw (6.5,1) -- ++(0,-.75);
\draw (6.45,.7) -- ++(.1,.1);
\draw [->] (6.5,.25) -- ++(-1,0) -- ++(0,-.25);
\draw [->] (6.5,.25) -- ++(1,0) -- ++(0,-.25);

\draw (.5,-.75) -- ++(0,-.25) -- ++(1,0);
\draw [->] (2.5,-.75) -- ++(0,-.25) -- ++(-1,0) -- ++(0,-1);
\draw (0,-2) rectangle ++(3,-.5) node[pos=.5] {PM Calculation};
\draw (1.45,-1.55) -- ++(.1,.1);
\draw [->] (1.5,-2.5) -- ++(0,-.25);

\draw (1.5,-1.65) -- ++(-2.25,0);

\node at (4,-2.25) {$\cdots$};

\draw (5.5,-.75) -- ++(0,-.25) -- ++(1,0);
\draw [->] (7.5,-.75) -- ++(0,-.25) -- ++(-1,0) -- ++(0,-1);
\draw (5,-2) rectangle ++(3,-.5) node[pos=.5] {PM Calculation};
\draw (6.45,-1.55) -- ++(.1,.1);
\draw [->] (6.5,-2.5) -- ++(0,-.25);

\draw (1.5,-1.75) -- ++(2.5,0);
\draw [->] (6.5,-1.75) -- ++(-2.5,0) -- ++(0,2.75);

\draw (.5,-2.75) rectangle ++(7,-.5) node[pos=.5] {PM Sorting};
\draw [->] (4,-3.25) -- ++(0,-.25) -- ++(-4.75,0) -- ++(0,5) -- ++(.75,0);

\end{tikzpicture}

==> figures/logic-all-new.tex <==
\begin{tikzpicture}[circuit logic US, tiny circuit symbols, scale=1, thick]
\node [and gate, inputs=nn] (and1) at (0,0) {};
\node [and gate, inputs=nn] (and2) at (0,-.75) {};
\node [and gate, inputs=nn] (and3) at (1,-1.25) {};
\node [and gate, inputs=nn] (and4) at (1,-2) {};
\node [and gate, inputs=nn] (and5) at (0,-2.075) {};
\node [not gate] (not1) at (-1.25,.375) {};
\node [not gate] (not2) at (-1.25,-.825) {};
\node [not gate] (not3) at (-1.25,-1.75) {};

\node (s0) at ([xshift=-2cm,yshift=.875cm]and1.input 2) {$s_{t_0}$};
\node (s1) at ([xshift=-2cm]and1.input 2) {$s_{t_1}$};
\node (s2) at ([xshift=-2cm,yshift=-1.25cm]and1.input 2) {$s_{t_2}$};
\node (s4) at ([xshift=-2cm,yshift=-2.075cm]and1.input 2) {$s_{t_4}$};
\draw (s0) --++(0:.6cm) |- (not1.input);
\draw (not1.output) --++(0:.25cm) |- (and1.input 1);
\draw (s1) -- (and1.input 2);
\draw (s1) --++(0:.6cm) |- (not2.input);
\draw (not2.output) -- (and2.input 2);
\draw (not1.output) --++(0:.25cm) |- (and2.input 1);
\draw (s2) -- (and3.input 2);
\draw (and2.output) --++(0:.2cm) |- (and3.input 1);
\draw (s2) --++(0:.6cm) |- (not3.input);
\draw (and2.output) --++(0:.2cm) |- (and4.input 1);
\draw (not3.output) --++(0:.2cm) |- (and5.input 1);
\draw (and5.output) -- (and4.input 2);
\draw (s4) -- (and5.input 2);

\node (out-rate1) at ([xshift=5.5cm]s0) {Rate-1};
\node (out-spc) at ([xshift=2.75cm]and1.output) {SPC};
\node (out-typeiii) at ([xshift=2cm]and3.output) {Type-III};
\node (out-typeiv) at ([xshift=2cm]and4.output) {Type-IV};

\draw (s0) -- (out-rate1);
\draw (and1.output) -- (out-spc);
\draw (and3.output) -- (out-typeiii);
\draw (and4.output) -- (out-typeiv);

%-----

\node [not gate] (not6) at (-1.25,-3) {};
\node [not gate] (not7) at (-1.25,-4) {};
\node [not gate] (not8) at (-1.25,-5) {};
\node [not gate] (not9) at (-1.25,-6) {};
\node [not gate] (not10) at (-1.25,-7) {};
\node [not gate] (not11) at (-1.25,-8) {};

\node [and gate, inputs=nn] (and6) at (0,-3.5) {};
\node [and gate, inputs=nn] (and7) at (0,-4.5) {};
\node [and gate, inputs=nn] (and8) at (0,-5.5) {};
\node [and gate, inputs=nn] (and9) at (0,-6.5) {};
\node [and gate, inputs=nn] (and10) at (0,-7.5) {};
\node [and gate, inputs=nn] (and11) at (1,-6.425) {};
\node [and gate, inputs=nn] (and12) at (1,-4.575) {};
\node [and gate, inputs=nn] (and13) at (1,-5.575) {};
\node [and gate, inputs=nn] (and14) at (2,-3.575) {};

\node (s6) at ([xshift=-1cm]not6.input) {$s_{t_{T-9}}$};
\node (s7) at ([xshift=-2.2cm]and6.input 2) {$s_{t_{T-5}}$};
\node (s8) at ([xshift=-1cm]not8.input) {$s_{t_{T-4}}$};
\node (s9) at ([xshift=-2.2cm]and8.input 2) {$s_{t_{T-3}}$};
\node (s10) at ([xshift=-2.2cm]and9.input 1) {$s_{t_{T-2}}$};
\node (s11) at ([xshift=-2.2cm]and10.input 2) {$s_{t_{T-1}}$};

\draw (s6) -- (not6.input);
\draw (not6.output) --++(0:.25cm) |- (and6.input 1);
\draw (s7) -- (and6.input 2);
\draw (s7) --++(0:.8cm) |- (not7.input);

\draw (s8) -- (not8.input);
\draw (not7.output) --++(0:.25cm) |- (and7.input 1);

\draw (s9) -- (and8.input 2);
\draw (s9) --++(0:.8cm) |- (and7.input 2);
\draw (s9) --++(0:.8cm) |- (not9.input);
\draw (not8.output) --++(0:.25cm) |- (and8.input 1);
\draw (s10) --++(0:.9cm) |- (not10.input);

\fill (s9) --++(0:.8cm) circle (.05cm);

\draw (not9.output) --++(0:1.25cm) |- (and11.input 1);
\draw (not10.output) --++(0:.25cm) |- (and10.input 1);

\draw (s10) -- (and9.input 1);
\draw (s11) --++(0:.8cm) |- (and9.input 2);
\draw (s11) -- (and10.input 2);
\draw (s11) --++(0:.8cm) |- (not11.input);

\draw (and9.output) -- (and11.input 2);
\draw (and7.output) -- (and12.input 1);
\draw (and8.output) -- (and13.input 1);
\draw (and9.output) --++(0:.3cm) |- (and12.input 2);
\draw (and9.output) --++(0:.3cm) |- (and13.input 2);
\draw (and6.output) -- (and14.input 1);
\draw (and13.output) --++(0:.25cm) |- (and14.input 2);

\node (out-typev) at ([xshift=1cm]and14.output) {Type-V};
\node (out-typeii) at ([xshift=2cm]and12.output) {Type-II};
\node (out-typei) at ([xshift=2cm]and11.output) {Type-I};
\node (out-rep) at ([xshift=2.85cm]and10.output) {Rep};
\node (out-rate0) at ([xshift=4.15cm]not11.output) {Rate-0};

\draw (and14.output) -- (out-typev);
\draw (and12.output) -- (out-typeii);
\draw (and11.output) -- (out-typei);
\draw (and10.output) -- (out-rep);
\draw (not11.output) -- (out-rate0);

\end{tikzpicture}

==> figures/logic-all.tex <==
\begin{tikzpicture}[circuit logic US, tiny circuit symbols, scale=1, thick]
    \node [and gate, inputs=in] (and1) at (0,0) {};
    \node [and gate, inputs=in] (and2) at (0,-.75) {};
    \node [not gate] (not1) at ([yshift=-.75cm]and2.input 1) {};

\node (s0) at ([xshift=-2cm,yshift=.75cm]and1.input 2) {$s_{t_0}$};
\node (s1) at ([xshift=-2cm]and1.input 2) {$s_{t_1}$};
\node (s6) at ([xshift=-1.9cm]and2.input 1) {$s_{t_{T-2}}$};
\node (s7) at ([xshift=-1.9cm,yshift=-.75cm]and2.input 1) {$s_{t_{T-1}}$};
\draw (s0) --++(0:1.25cm) |- (and1.input 1);
\draw (s1) -- (and1.input 2);
\draw (s6) -- (and2.input 1);
\draw (s7) --++(0:1.25cm) |- (and2.input 2);
\draw (s7) -- (not1.input);

\node (out-rate1) at ([xshift=4cm]s0) {Rate-1};
\node (out-spc) at ([xshift=1.25cm]and1.output) {SPC};
\node (out-rep) at ([xshift=1.25cm]and2.output) {Rep};
\node (out-rate0) at ([xshift=4cm]s7) {Rate-0};

\draw (s0) -- (out-rate1);
\draw (and1.output) -- (out-spc);
\draw (and2.output) -- (out-rep);
\draw (not1.output) -- (out-rate0);
\end{tikzpicture}

==> figures/logic-rate0.tex <==
\begin{tikzpicture}[circuit logic US, tiny circuit symbols, scale=1, thick]
    \node [and gate, inputs=ii] (and1) at (0,0) {};
    \node [and gate, inputs=ii] (and2) at (0,-.75) {};
    \node [and gate, inputs=ii] (and3) at (0,-1.5) {};
    \node [and gate, inputs=ii] (and4) at (0,-2.25) {};
    \node [and gate, inputs=nn] (and5) at (.75,-.375) {};
    \node [and gate, inputs=nn] (and6) at (.75,-1.875) {};
    \node [and gate, inputs=nn] (and7) at (1.5,-1.125) {};

\node (s0) at ([xshift=-4mm]and1.input 1) {\tiny $s_{t_0}$};
\node (s1) at ([xshift=-4mm]and1.input 2) {\tiny $s_{t_1}$};
\node (s2) at ([xshift=-4mm]and2.input 1) {\tiny $s_{t_2}$};
\node (s3) at ([xshift=-4mm]and2.input 2) {\tiny $s_{t_3}$};
\node (s4) at ([xshift=-4mm]and3.input 1) {\tiny $s_{t_4}$};
\node (s5) at ([xshift=-4mm]and3.input 2) {\tiny $s_{t_5}$};
\node (s6) at ([xshift=-4mm]and4.input 1) {\tiny $s_{t_6}$};
\node (s7) at ([xshift=-4mm]and4.input 2) {\tiny $s_{t_7}$};
\draw (and1.input 1) -- (s0);
\draw (and1.input 2) -- (s1);
\draw (and2.input 1) -- (s2);
\draw (and2.input 2) -- (s3);
\draw (and3.input 1) -- (s4);
\draw (and3.input 2) -- (s5);
\draw (and4.input 1) -- (s6);
\draw (and4.input 2) -- (s7);
\draw (and1.output) --++(0:.75mm) |- (and5.input 1);
\draw (and2.output) --++(0:.75mm) |- (and5.input 2);
\draw (and3.output) --++(0:.75mm) |- (and6.input 1);
\draw (and4.output) --++(0:.75mm) |- (and6.input 2);
\draw (and5.output) --++(0:.75mm) |- (and7.input 1);
\draw (and6.output) --++(0:.75mm) |- (and7.input 2);
\node (out) at ([xshift=7.5mm]and7.output) {Rate-0};
\draw (and7.output) -- (out);
\end{tikzpicture}

==> figures/logic-rate1.tex <==
\begin{tikzpicture}[circuit logic US, tiny circuit symbols, scale=1, thick]
    \node [and gate, inputs=nn] (and1) at (0,0) {};
    \node [and gate, inputs=nn] (and2) at (0,-.75) {};
    \node [and gate, inputs=nn] (and3) at (0,-1.5) {};
    \node [and gate, inputs=nn] (and4) at (0,-2.25) {};
    \node [and gate, inputs=nn] (and5) at (.75,-.375) {};
    \node [and gate, inputs=nn] (and6) at (.75,-1.875) {};
    \node [and gate, inputs=nn] (and7) at (1.5,-1.125) {};

\node (s0) at ([xshift=-5mm]and1.input 1) {\tiny $s_{t_0}$};
\node (s1) at ([xshift=-5mm]and1.input 2) {\tiny $s_{t_1}$};
\node (s2) at ([xshift=-5mm]and2.input 1) {\tiny $s_{t_2}$};
\node (s3) at ([xshift=-5mm]and2.input 2) {\tiny $s_{t_3}$};
\node (s4) at ([xshift=-5mm]and3.input 1) {\tiny $s_{t_4}$};
\node (s5) at ([xshift=-5mm]and3.input 2) {\tiny $s_{t_5}$};
\node (s6) at ([xshift=-5mm]and4.input 1) {\tiny $s_{t_6}$};
\node (s7) at ([xshift=-5mm]and4.input 2) {\tiny $s_{t_7}$};
\draw (and1.input 1) -- (s0);
\draw (and1.input 2) -- (s1);
\draw (and2.input 1) -- (s2);
\draw (and2.input 2) -- (s3);
\draw (and3.input 1) -- (s4);
\draw (and3.input 2) -- (s5);
\draw (and4.input 1) -- (s6);
\draw (and4.input 2) -- (s7);
\draw (and1.output) --++(0:.75mm) |- (and5.input 1);
\draw (and2.output) --++(0:.75mm) |- (and5.input 2);
\draw (and3.output) --++(0:.75mm) |- (and6.input 1);
\draw (and4.output) --++(0:.75mm) |- (and6.input 2);
\draw (and5.output) --++(0:.75mm) |- (and7.input 1);
\draw (and6.output) --++(0:.75mm) |- (and7.input 2);
\node (out) at ([xshift=7.5mm]and7.output) {Rate-1};
\draw (and7.output) -- (out);
\end{tikzpicture}

==> figures/logic-rep.tex <==
\begin{tikzpicture}[circuit logic US, tiny circuit symbols, scale=1, thick]
    \node [and gate, inputs=ii] (and1) at (0,0) {};
    \node [and gate, inputs=ii] (and2) at (0,-.75) {};
    \node [and gate, inputs=ii] (and3) at (0,-1.5) {};
    \node [and gate, inputs=in] (and4) at (0,-2.25) {};
    \node [and gate, inputs=nn] (and5) at (.75,-.375) {};
    \node [and gate, inputs=nn] (and6) at (.75,-1.875) {};
    \node [and gate, inputs=nn] (and7) at (1.5,-1.125) {};

\node (s0) at ([xshift=-4mm]and1.input 1) {\tiny $s_{t_0}$};
\node (s1) at ([xshift=-4mm]and1.input 2) {\tiny $s_{t_1}$};
\node (s2) at ([xshift=-4mm]and2.input 1) {\tiny $s_{t_2}$};
\node (s3) at ([xshift=-4mm]and2.input 2) {\tiny $s_{t_3}$};
\node (s4) at ([xshift=-4mm]and3.input 1) {\tiny $s_{t_4}$};
\node (s5) at ([xshift=-4mm]and3.input 2) {\tiny $s_{t_5}$};
\node (s6) at ([xshift=-4mm]and4.input 1) {\tiny $s_{t_6}$};
\node (s7) at ([xshift=-5mm]and4.input 2) {\tiny $s_{t_7}$};
\draw (and1.input 1) -- (s0);
\draw (and1.input 2) -- (s1);
\draw (and2.input 1) -- (s2);
\draw (and2.input 2) -- (s3);
\draw (and3.input 1) -- (s4);
\draw (and3.input 2) -- (s5);
\draw (and4.input 1) -- (s6);
\draw (and4.input 2) -- (s7);
\draw (and1.output) --++(0:.75mm) |- (and5.input 1);
\draw (and2.output) --++(0:.75mm) |- (and5.input 2);
\draw (and3.output) --++(0:.75mm) |- (and6.input 1);
\draw (and4.output) --++(0:.75mm) |- (and6.input 2);
\draw (and5.output) --++(0:.75mm) |- (and7.input 1);
\draw (and6.output) --++(0:.75mm) |- (and7.input 2);
\node (out) at ([xshift=7.5mm]and7.output) {Rep};
\draw (and7.output) -- (out);
\end{tikzpicture}

==> figures/logic-spc.tex <==
\begin{tikzpicture}[circuit logic US, tiny circuit symbols, scale=1, thick]
    \node [and gate, inputs=in] (and1) at (0,0) {};
    \node [and gate, inputs=nn] (and2) at (0,-.75) {};
    \node [and gate, inputs=nn] (and3) at (0,-1.5) {};
    \node [and gate, inputs=nn] (and4) at (0,-2.25) {};
    \node [and gate, inputs=nn] (and5) at (.75,-.375) {};
    \node [and gate, inputs=nn] (and6) at (.75,-1.875) {};
    \node [and gate, inputs=nn] (and7) at (1.5,-1.125) {};

\node (s0) at ([xshift=-4mm]and1.input 1) {\tiny $s_{t_0}$};
\node (s1) at ([xshift=-5mm]and1.input 2) {\tiny $s_{t_1}$};
\node (s2) at ([xshift=-5mm]and2.input 1) {\tiny $s_{t_2}$};
\node (s3) at ([xshift=-5mm]and2.input 2) {\tiny $s_{t_3}$};
\node (s4) at ([xshift=-5mm]and3.input 1) {\tiny $s_{t_4}$};
\node (s5) at ([xshift=-5mm]and3.input 2) {\tiny $s_{t_5}$};
\node (s6) at ([xshift=-5mm]and4.input 1) {\tiny $s_{t_6}$};
\node (s7) at ([xshift=-5mm]and4.input 2) {\tiny $s_{t_7}$};
\draw (and1.input 1) -- (s0);
\draw (and1.input 2) -- (s1);
\draw (and2.input 1) -- (s2);
\draw (and2.input 2) -- (s3);
\draw (and3.input 1) -- (s4);
\draw (and3.input 2) -- (s5);
\draw (and4.input 1) -- (s6);
\draw (and4.input 2) -- (s7);
\draw (and1.output) --++(0:.75mm) |- (and5.input 1);
\draw (and2.output) --++(0:.75mm) |- (and5.input 2);
\draw (and3.output) --++(0:.75mm) |- (and6.input 1);
\draw (and4.output) --++(0:.75mm) |- (and6.input 2);
\draw (and5.output) --++(0:.75mm) |- (and7.input 1);
\draw (and6.output) --++(0:.75mm) |- (and7.input 2);
\node (out) at ([xshift=7.5mm]and7.output) {SPC};
\draw (and7.output) -- (out);
\end{tikzpicture}

==> figures/logic-vs-all-new1.tex <==
\begin{tikzpicture}[circuit logic US, tiny circuit symbols, scale=.75, thick]

\foreach \x in {0,1.5,...,6}
{
\draw (\x,0) -- ++(.75,-.75) -- ++(0,-.5) -- ++(-.75,-.75) -- ++(0,.75) -- ++(.25,.25) -- ++(-.25,.25) -- ++(0,.75);

\node (A) at (\x+.15,-.5) {\tiny $A$};
\node (B) at (\x+.15,-1.5) {\tiny $B$};
\node (C) at (\x+.6,-1) {\tiny $C$};

\draw (\x,-.5) -- ++(-.25,0) -- ++(0,.75);
\draw (\x,-1.5) -- ++(-.25,0) -- ++(0,-.75);
\draw (\x+.75,-1) -- ++(.25,0) -- ++(0,-1.5);
}

\draw (-.75,-2.25) -- (5.75,-2.25);

\node at (-1,-2.25) {$K$};

\node at (-.25,.5) {$v_{t_0}$};
\node at (1.25,.5) {$v_{t_1}$};
\node at (2.75,.5) {$v_{t_2}$};
\node at (4.25,.5) {$v_{t_4}$};
\node at (5.75,.5) {$v_{t_{T-9}}$};

\node at (1,-2.75) {$s_{t_0}$};
\node at (2.5,-2.75) {$s_{t_1}$};
\node at (4,-2.75) {$s_{t_2}$};
\node at (5.5,-2.75) {$s_{t_4}$};
\node at (7,-2.75) {$s_{t_{T-9}}$};

\end{tikzpicture}

==> figures/logic-vs-all-new2.tex <==
\begin{tikzpicture}[circuit logic US, tiny circuit symbols, scale=.75, thick]

\foreach \x in {0,1.5,...,6}
{
\draw (\x,0) -- ++(.75,-.75) -- ++(0,-.5) -- ++(-.75,-.75) -- ++(0,.75) -- ++(.25,.25) -- ++(-.25,.25) -- ++(0,.75);

\node (A) at (\x+.15,-.5) {\tiny $A$};
\node (B) at (\x+.15,-1.5) {\tiny $B$};
\node (C) at (\x+.6,-1) {\tiny $C$};

\draw (\x,-.5) -- ++(-.25,0) -- ++(0,.75);
\draw (\x,-1.5) -- ++(-.25,0) -- ++(0,-.75);
\draw (\x+.75,-1) -- ++(.25,0) -- ++(0,-1.5);
}

\draw (-.75,-2.25) -- (5.75,-2.25);

\node at (-1,-2.25) {$K$};

\node at (-.25,.5) {$v_{t_{T-5}}$};
\node at (1.25,.5) {$v_{t_{T-4}}$};
\node at (2.75,.5) {$v_{t_{T-3}}$};
\node at (4.25,.5) {$v_{t_{T-2}}$};
\node at (5.75,.5) {$v_{t_{T-1}}$};

\node at (1,-2.75) {$s_{t_{T-5}}$};
\node at (2.5,-2.75) {$s_{t_{T-4}}$};
\node at (4,-2.75) {$s_{t_{T-3}}$};
\node at (5.5,-2.75) {$s_{t_{T-2}}$};
\node at (7,-2.75) {$s_{t_{T-1}}$};

\end{tikzpicture}

==> figures/logic-vs-all.tex <==
\begin{tikzpicture}[circuit logic US, tiny circuit symbols, scale=.75, thick]

\foreach \x in {0,1.5,...,4.5}
{
\draw (\x,0) -- ++(.75,-.75) -- ++(0,-.5) -- ++(-.75,-.75) -- ++(0,.75) -- ++(.25,.25) -- ++(-.25,.25) -- ++(0,.75);

\node (A) at (\x+.15,-.5) {\tiny $A$};
\node (B) at (\x+.15,-1.5) {\tiny $B$};
\node (C) at (\x+.6,-1) {\tiny $C$};

\draw (\x,-.5) -- ++(-.25,0) -- ++(0,.75);
\draw (\x,-1.5) -- ++(-.25,0) -- ++(0,-.75);
\draw (\x+.75,-1) -- ++(.25,0) -- ++(0,-1.5);
}

\draw (-.75,-2.25) -- (4.25,-2.25);

\node at (-1,-2.25) {$K$};

\node at (-.25,.5) {$v_{t_0}$};
\node at (1.25,.5) {$v_{t_1}$};
\node at (2.75,.5) {$v_{t_{T-2}}$};
\node at (4.25,.5) {$v_{t_{T-1}}$};

\node at (1,-2.75) {$s_{t_0}$};
\node at (2.5,-2.75) {$s_{t_1}$};
\node at (4,-2.75) {$s_{t_{T-2}}$};
\node at (5.5,-2.75) {$s_{t_{T-1}}$};

\end{tikzpicture}

==> figures/logic-vs.tex <==
\begin{tikzpicture}[circuit logic US, tiny circuit symbols, scale=.75, thick]

\foreach \x in {0,1.5,...,10.5}
{
\draw (\x,0) -- ++(.75,-.75) -- ++(0,-.5) -- ++(-.75,-.75) -- ++(0,.75) -- ++(.25,.25) -- ++(-.25,.25) -- ++(0,.75);

\node (A) at (\x+.15,-.5) {\tiny $A$};
\node (B) at (\x+.15,-1.5) {\tiny $B$};
\node (C) at (\x+.6,-1) {\tiny $C$};

\draw (\x,-.5) -- ++(-.25,0) -- ++(0,.75);
\draw (\x,-1.5) -- ++(-.25,0) -- ++(0,-.75);
\draw (\x+.75,-1) -- ++(.25,0) -- ++(0,-1.5);
}

\draw (-.75,-2.25) -- (10.25,-2.25);

\node at (-1,-2.25) {\tiny $K$};

\node at (-.25,.5) {\tiny $v_{t_0}$};
\node at (1.25,.5) {\tiny $v_{t_1}$};
\node at (2.75,.5) {\tiny $v_{t_2}$};
\node at (4.25,.5) {\tiny $v_{t_3}$};
\node at (5.75,.5) {\tiny $v_{t_4}$};
\node at (7.25,.5) {\tiny $v_{t_5}$};
\node at (8.75,.5) {\tiny $v_{t_6}$};
\node at (10.25,.5) {\tiny $v_{t_7}$};

\node at (1,-2.75) {\tiny $s_{t_0}$};
\node at (2.5,-2.75) {\tiny $s_{t_1}$};
\node at (4,-2.75) {\tiny $s_{t_2}$};
\node at (5.5,-2.75) {\tiny $s_{t_3}$};
\node at (7,-2.75) {\tiny $s_{t_4}$};
\node at (8.5,-2.75) {\tiny $s_{t_5}$};
\node at (10,-2.75) {\tiny $s_{t_6}$};
\node at (11.5,-2.75) {\tiny $s_{t_7}$};

\end{tikzpicture}

==> figures/memory-structure.tex <==
\begin{tikzpicture}[scale=1, thick]

\draw (0,1) rectangle ++(6,-.5) node[pos=.5] {Copy};
\draw (0,.25) rectangle ++(2.5,-1) node[pos=.5,align=center,text width=2.5cm] {LLR Memory \\ $0$};
\node at (3,-.25) {$\cdots$};
\draw (3.5,.25) rectangle ++(2.5,-1) node[pos=.5,align=center,text width=2.5cm] {LLR Memory \\ $L_{t+1}\!\!-\!\!1$};

\draw [->] (1,.5) -- ++(0,-.25);
\draw [->] (1.5,.25) -- ++(0,.25);
\draw [->] (4.5,.5) -- ++(0,-.25);
\draw [->] (5,.25) -- ++(0,.25);

\node at (8.25,-.25) {Stage $t+1$};

\draw [<->] (0,-.5) -- ++(-.25,0) -- ++(0,-1.75) -- ++(.25,0);
\draw [<->] (3.5,-.5) -- ++(-.25,0) -- ++(0,-1.75) -- ++(.25,0);

\draw (0,-1.25) rectangle ++(9.5,-.5) node[pos=.5] {Copy};
\draw (0,-2) rectangle ++(2.5,-1) node[pos=.5,align=center,text width=2.5cm] {LLR Memory \\ $0$};
\node at (3,-2.5) {$\cdots$};
\draw (3.5,-2) rectangle ++(2.5,-1) node[pos=.5,align=center,text width=2.5cm] {LLR Memory \\ $L_{t+1}\!\!-\!\!1$};
\node at (6.5,-2.5) {$\cdots$};
\draw (7,-2) rectangle ++(2.5,-1) node[pos=.5,align=center,text width=2.5cm] {LLR Memory \\ $L_{t}\!\!-\!\!1$};

\draw [->] (1,-1.75) -- ++(0,-.25);
\draw [->] (1.5,-2) -- ++(0,.25);
\draw [->] (4.5,-1.75) -- ++(0,-.25);
\draw [->] (5,-2) -- ++(0,.25);
\draw [->] (8,-1.75) -- ++(0,-.25);
\draw [->] (8.5,-2) -- ++(0,.25);

\node at (11.75,-2.5) {Stage $t$};

\draw [<->] (0,-2.75) -- ++(-.25,0) -- ++(0,-1.75) -- ++(.25,0);
\draw [<->] (3.5,-2.75) -- ++(-.25,0) -- ++(0,-1.75) -- ++(.25,0);
\draw [<->] (7,-2.75) -- ++(-.25,0) -- ++(0,-1.75) -- ++(.25,0);

\draw (0,-3.5) rectangle ++(13,-.5) node[pos=.45] {Copy};
\draw (0,-4.25) rectangle ++(2.5,-1) node[pos=.5,align=center,text width=2.5cm] {LLR Memory \\ $0$};
\node at (3,-4.75) {$\cdots$};
\draw (3.5,-4.25) rectangle ++(2.5,-1) node[pos=.5,align=center,text width=2.5cm] {LLR Memory \\ $L_{t+1}\!\!-\!\!1$};
\node at (6.5,-4.75) {$\cdots$};
\draw (7,-4.25) rectangle ++(2.5,-1) node[pos=.5,align=center,text width=2.5cm] {LLR Memory \\ $L_{t}\!\!-\!\!1$};
\node at (10,-4.75) {$\cdots$};
\draw (10.5,-4.25) rectangle ++(2.5,-1) node[pos=.5,align=center,text width=2.5cm] {LLR Memory \\ $L_{\max}\!\!-\!\!1$};

\draw [->] (1,-4) -- ++(0,-.25);
\draw [->] (1.5,-4.25) -- ++(0,.25);
\draw [->] (4.5,-4) -- ++(0,-.25);
\draw [->] (5,-4.25) -- ++(0,.25);
\draw [->] (8,-4) -- ++(0,-.25);
\draw [->] (8.5,-4.25) -- ++(0,.25);
\draw [->] (11.5,-4) -- ++(0,-.25);
\draw [->] (12,-4.25) -- ++(0,.25);

\node [rotate=90] at (-.75,-2.5) {Upper/Lower Stage Transfer};

\draw (-.5,-2.5) -- ++(0,1) -- ++(.15,0);
\draw (-.5,-2.5) -- ++(0,-1) -- ++(.15,0);

\end{tikzpicture}

==> figures/pm-calculation.tex <==
\begin{tikzpicture}[scale=1.25, thick]

\draw (0,0) rectangle ++(1,-.75) node[pos=.5] {Rate-1};
\draw (1.5,0) rectangle ++(1,-.75) node[pos=.5] {Rep};
\draw (3,0) rectangle ++(1,-.75) node[pos=.5] {SPC};
\draw (5,0) rectangle ++(1,-.75) node[pos=.5] {Rate-0};
\draw (7,0) rectangle ++(1,-.75) node[pos=.5] {Rate-1};
\draw (8.5,0) rectangle ++(1,-.75) node[pos=.5] {Rep};
\draw (10,0) rectangle ++(1,-.75) node[pos=.5] {SPC};

\draw [dashed] (-.5,.5) rectangle ++(5,-2.75);
\draw [dashed] (6.5,.5) rectangle ++(5,-2.75);

\draw (0,-1.25) -- ++(4,0) -- ++(-.5,-.5) -- ++(-3,0) -- ++(-.5,.5);
\draw (7,-1.25) -- ++(4,0) -- ++(-.5,-.5) -- ++(-3,0) -- ++(-.5,.5);

\draw [->] (5.5,.75) -- ++(0,-.75);
\draw (5.45,.45) -- ++(.1,.1);
\draw [->] (5.5,.25) -- ++(-2,0) -- ++(0,-.25);
\draw [->] (5.5,.25) -- ++(2,0) -- ++(0,-.25);
\draw [->] (3.5,.25) -- ++(-1.5,0) -- ++(0,-.25);
\draw [->] (7.5,.25) -- ++(1.5,0) -- ++(0,-.25);
\draw [->] (2,.25) -- ++(-1.5,0) -- ++(0,-.25);
\draw [->] (9,.25) -- ++(1.5,0) -- ++(0,-.25);

\draw [->] (.5,-.75) -- ++(0,-.5);
\draw [->] (2,-.75) -- ++(0,-.5);
\draw [->] (3.5,-.75) -- ++(0,-.5);
\draw [->] (7.5,-.75) -- ++(0,-.5);
\draw [->] (9,-.75) -- ++(0,-.5);
\draw [->] (10.5,-.75) -- ++(0,-.5);

\draw [->] (5.5,-.75) -- ++(0,-.25) -- ++(-1.75,0) -- ++(0,-.25);
\draw [->] (5.5,-1) -- ++(1.75,0) -- ++(0,-.25);

\draw [->] (2,-1.75) -- ++(0,-.75);
\draw [->] (9,-1.75) -- ++(0,-.75);

\node at (5.5,1) {LLR Values};
\node at (2,-2.75) {PM};
\node at (9,-2.75) {PM};
\node at (0,.25) {$\text{bit} = 0$};
\node at (11,.25) {$\text{bit} = 1$};

\end{tikzpicture}

==> figures/sc-dec.tex <==
\begin{tikzpicture}[scale=1.9, thick]
\newcommand\Triangle[1]{-- ++(0:2*#1) -- ++(120:2*#1) --cycle}
\newcommand\Square[1]{+(-#1,-#1) rectangle +(#1,#1)}

  \draw (0,0) circle [radius=.05];
  
  \draw (-.05,0) -- (.05,0);
  \draw (0,-.05) -- (0,.05);

  \draw (-1.05,-.55) \Triangle{.05};
  \draw (1,-.5) \Square{.05};
%  \draw [gray, very thick] (-1,-.5) circle [radius=.05];
%  \fill [gray, very thick] (1,-.5) circle [radius=.05];

  \draw (-1.5,-1) circle [radius=.05];
  \draw (-.55,-1.05) \Triangle{.05};
  \draw (.5,-1) \Square{.05};
%  \draw [gray, very thick] (-.5,-1) circle [radius=.05];
%  \fill [gray, very thick] (.5,-1) circle [radius=.05];
  \fill (1.5,-1) circle [radius=.05];

  \draw (-1.75,-1.5) circle [radius=.05];
  \draw (-1.25,-1.5) circle [radius=.05];
  \draw (-.75,-1.5) circle [radius=.05];
  \fill (-.25,-1.5) circle [radius=.05];
  \draw (.25,-1.5) circle [radius=.05];
  \fill (.75,-1.5) circle [radius=.05];
  \fill (1.25,-1.5) circle [radius=.05];
  \fill (1.75,-1.5) circle [radius=.05];

  \node at (-1.75,-1.7) {$\hat{u}_0$};
  \node at (-1.25,-1.7) {$\hat{u}_1$};
  \node at (-.75,-1.7) {$\hat{u}_2$};
  \node at (-.25,-1.7) {$\hat{u}_3$};
  \node at (.25,-1.7) {$\hat{u}_4$};
  \node at (.75,-1.7) {$\hat{u}_5$};
  \node at (1.25,-1.7) {$\hat{u}_6$};
  \node at (1.75,-1.7) {$\hat{u}_7$};

  \draw (0,-.05) -- (-1,-.45);
  \draw (0,-.05) -- (1,-.45);

  \draw (-1,-.55) -- (-1.5,-.95);
  \draw (-1,-.55) -- (-.5,-.95);
  \draw (1,-.55) -- (.5,-.95);
  \draw (1,-.55) -- (1.5,-.95);

  \draw (-1.5,-1.05) -- (-1.75,-1.45);
  \draw (-1.5,-1.05) -- (-1.25,-1.45);
  \draw (-.5,-1.05) -- (-.75,-1.45);
  \draw (-.5,-1.05) -- (-.25,-1.45);
  \draw (.5,-1.05) -- (.25,-1.45);
  \draw (.5,-1.05) -- (.75,-1.45);
  \draw (1.5,-1.05) -- (1.25,-1.45);
  \draw (1.5,-1.05) -- (1.75,-1.45);

  \draw [very thin,gray,dashed] (-2,0) -- (2,0);
  \draw [very thin,gray,dashed] (-2,-.5) -- (2,-.5);
  \draw [very thin,gray,dashed] (-2,-1) -- (2,-1);
  \draw [very thin,gray,dashed] (-2,-1.5) -- (2,-1.5);

  \node at (-2.25,0) {$t=3$};
  \node at (-2.25,-.5) {$t=2$};
  \node at (-2.25,-1) {$t=1$};
  \node at (-2.25,-1.5) {$t=0$};

  \draw [->] (-.12,-.05) -- (-1,-.4) node [above=-.1cm,midway,rotate=25] {$\bm{\alpha}$};
  \draw [->] (-.88,-.45) -- (0,-.1) node [below=-.1cm,midway,rotate=25] {$\bm{\beta}$};

  \draw [->] (-1.06,-.55) -- (-1.5,-.9) node [above=-.1cm,midway,rotate=40] {$\bm{\alpha}^{\ell}$};
  \draw [->] (-1.44,-.95) -- (-1.0,-0.6) node [below=-.1cm,midway,rotate=40] {$\bm{\beta}^{\ell}$};


  \draw [<-] (-.94,-.55) -- (-.5,-.9) node [above=-.1cm,midway,rotate=-40] {$\bm{\beta}^{\text{r}}$};
  \draw [<-] (-.56,-.95) -- (-0.975,-.625) node [below=-.1cm,midway,rotate=-40] {$\bm{\alpha}^{\text{r}}$};

\end{tikzpicture}

